Minimal time of null-controllability of the multi-dimensional singular Grushin equation

In this paper, we study the null-controllability of the multi-dimensional Grushin equation with an inverse-square potential on cylinders. In the critically degenerate case, we compute the minimal time of null-controllability from vertical strips, obtaining an explicit formula depending on the distance of the strip to the singular set and on the strength of the singular potential. To do so, after a Fourier and spherical harmonic decomposition of our control system, we use the moments method for radial problems to construct controls on annuli. For this purpose, we prove a uniform spectral gap and uniform localization estimates for the eigenfunctions of the infinite family of radial operators that arise. We then reduce the control zone using spectral inequalities and the Lebeau-Robbiano method. In the weakly degenerate case, we prove null-controllability in arbitrarily small time from any open set. This is done using the transmutation method and quantitative observability estimates for radial waves, which yield a cost of null-controllability from annuli for the Fourier components of our system that is uniform with respect to the frequency. We conclude again with spectral inequalities and the Lebeau-Robbiano method.

==> structurepaper.tex <==
\documentclass{standalone}

\usepackage{tikzit}
\usepackage{tikz}
\usepackage[utf8]{inputenc}
\usepackage{pgfplots}
\pgfplotsset{width=7cm, compat=1.10}
\usepgfplotslibrary{fillbetween}
\pgfplotsset{compat=1.18}
\usetikzlibrary{patterns}


\begin{document}

\begin{tikzpicture}[tikzfig]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (5) at (-19.5, 1.5) {};
		\node [style=none] (6) at (-13.5, 1.5) {};
		\node [style=none] (7) at (-13.5, -1.5) {};
		\node [style=none] (8) at (-19.5, -1.5) {};
		\node [style=none] (37) at (0, 14) {};
		\node [style=none] (38) at (0, -2.75) {};
		\node [style=none] (39) at (12.5, 14) {};
		\node [style=none] (40) at (12.5, -2.75) {};
		\node [style=none] (41) at (-8.5, 1.5) {};
		\node [style=none] (42) at (-2.5, 1.5) {};
		\node [style=none] (43) at (-2.5, -1.5) {};
		\node [style=none] (44) at (-8.5, -1.5) {};
		\node [style=none] (45) at (-19.5, 8.5) {};
		\node [style=none] (46) at (-8.5, 8.5) {};
		\node [style=none] (47) at (-8.5, 6.5) {};
		\node [style=none] (48) at (-19.5, 6.5) {};
		\node [style=none] (49) at (-19.5, 5) {};
		\node [style=none] (50) at (-8.5, 5) {};
		\node [style=none] (51) at (-8.5, 3) {};
		\node [style=none] (52) at (-19.5, 3) {};
		\node [style=none] (53) at (15, 1.75) {};
		\node [style=none] (54) at (21, 1.75) {};
		\node [style=none] (55) at (21, -1.75) {};
		\node [style=none] (56) at (15, -1.75) {};
		\node [style=none] (57) at (2.5, 1.75) {};
		\node [style=none] (58) at (10, 1.75) {};
		\node [style=none] (59) at (10, -1.75) {};
		\node [style=none] (60) at (2.5, -1.75) {};
		\node [style=none] (61) at (2.5, 7.5) {};
		\node [style=none] (62) at (10, 7.5) {};
		\node [style=none] (63) at (10, 4) {};
		\node [style=none] (64) at (2.5, 4) {};
		\node [style=none] (65) at (15, 7.5) {};
		\node [style=none] (66) at (21, 7.5) {};
		\node [style=none] (67) at (21, 4) {};
		\node [style=none] (68) at (15, 4) {};
		\node [style=none] (69) at (-12.75, 0) {};
		\node [style=none] (70) at (-9.25, 0) {};
		\node [style=none] (71) at (-1.75, 0) {};
		\node [style=none] (72) at (1.75, 0) {};
		\node [style=none] (73) at (-7.75, 4) {};
		\node [style=none] (74) at (-7.75, 7.5) {};
		\node [style=none] (75) at (-5.5, 7.5) {};
		\node [style=none] (76) at (10.75, 0) {};
		\node [style=none] (77) at (14.25, 0) {};
		\node [style=none] (78) at (10.75, 5.75) {};
		\node [style=none] (79) at (14.25, 5.75) {};
		\node [style=none] (80) at (-5.5, 4) {};
		\node [style=none] (81) at (-5.5, 5.75) {};
		\node [style=none] (82) at (1.75, 5.75) {};
        \node [style=none] (83) at (-19.5, 2.375) {};
		\node [style=none] (84) at (21, 2.375) {};
		% Lower bound of Theorem 1.2: radial box (explicit eigenfunctions)
		\node [style=none] (85) at (-19.5, 12.5) {};
		\node [style=none] (86) at (-8.5, 12.5) {};
		\node [style=none] (87) at (-8.5, 10.5) {};
		\node [style=none] (88) at (-19.5, 10.5) {};
		% Lower bound of Theorem 1.2: Grushin box
		\node [style=none] (89) at (15, 13.25) {};
		\node [style=none] (90) at (21, 13.25) {};
		\node [style=none] (91) at (21, 9.75) {};
		\node [style=none] (92) at (15, 9.75) {};
		% Lower bound of Theorem 1.2: arrow
		\node [style=none] (93) at (-7.75, 11.5) {};
		\node [style=none] (94) at (14.25, 11.5) {};
		\node [style=none, font=\small\scshape] at (-11, 14) {Radial systems};
		\node [style=none, font=\small\scshape] at (6.25, 14) {Fourier systems};
		\node [style=none, font=\small\scshape] at (18, 14) {Grushin systems};
		\node [style=none, align=center, font=\scriptsize] at (-14, 11.5) {Explicit eigenfunctions of 1D singular\\Grushin operators (Kummer functions)\\{\color{black!55}Proposition \ref{prop: exact form eigenfunctions singular + cond eigenv}, Lemma \ref{lemma: monotonicity kummer function}}};
		\node [style=none, align=center, font=\scriptsize] at (18, 11.5) {Lower bound on\\ the minimal time\\ of null-controllability\\ from vertical strips\\when $\gamma = 1$\\{\color{black!55}Theorem \ref{thm: main thm minimal time gamma = 1}}};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=1pt, anchor=south] at (3.25, 11.75) {Testing the dual observability inequality\\on a sequence of solutions consisting of eigenfunctions};
		\node [style=none, align=center, font=\scriptsize] at (-14, 7.5) {Uniform spectral gap of 1D singular\\Grushin operators\\{\color{black!55}Theorem \ref{thm: gap uniform}}};
		\node [style=none, align=center, font=\scriptsize] at (-14, 4) {Localization estimates of eigenfunctions\\of 1D singular Grushin operators\\{\color{black!55}Theorem \ref{thm: localization estimates eigenfunctions}}};
		\node [style=none, align=center, font=\scriptsize] at (6.25, 5.75) {Cost of small-time\\null-controllability of the\\Fourier heat systems\\from annuli when $\gamma = 1$\\{\color{black!55}Theorem \ref{thm: uniform control annulus gamma = 1}}};
		\node [style=none, align=center, font=\scriptsize] at (18, 5.75) {Upper bound on\\ the minimal time\\ of null-controllability\\ from vertical strips\\when $\gamma = 1$\\{\color{black!55}Theorem \ref{thm: main thm minimal time gamma = 1}}};
		\node [style=none, align=center, font=\scriptsize] at (-16.5, 0) {Observability\\of radial waves\\{\color{black!55}Theorem \ref{thm: radial wave observability}}};
		\node [style=none, align=center, font=\scriptsize] at (-5.5, 0) {Uniform observability\\of the radial heat\\{\color{black!55}Proposition \ref{prop: radial uniform small time cost observability}}};
		\node [style=none, align=center, font=\scriptsize] at (6.25, 0) {Cost of small-time\\null-controllability of the\\Fourier heat systems\\from annuli when $\gamma \in (0,1)$\\{\color{black!55}Theorem \ref{thm: uniform control annulus gamma < 1}}};
		\node [style=none, align=center, font=\scriptsize] at (18, 0) {Null-controllability in \\ arbitrarily small times\\ from open sets\\when $\gamma \in (0,1)$\\{\color{black!55}Theorem \ref{thm: main thm minimal time gamma < 1}}};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=south] at (-2, 6) {Moments method and\\Parseval's identity};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=south] at (12.5, 6) {Angular\\reduction and};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=north] at (12.5, 5.5) {Lebeau-Robbiano\\method};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, anchor=south] at (-11, 0.25) {Transmutation\\method};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, anchor=north] at (-11, -0.25) {and dissipation\\estimates};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=south] at (0, 0.25) {Parseval's\\identity and};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=north] at (0, -0.25) {duality};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=south] at (12.5, 0.25) {Angular and\\ vertical\\ reductions and};
		\node [style=none, align=center, font=\scriptsize\itshape, text=black!70, fill=white, inner sep=0pt, anchor=north] at (12.5, -0.25) {Lebeau-Robbiano\\method};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [dotted, black!45] (37.center) to (38.center);
		\draw [dotted, black!45] (39.center) to (40.center);
		\draw [bend left, looseness=0.25] (45.center) to (46.center);
		\draw [bend left=90, looseness=0.25] (46.center) to (47.center);
		\draw [bend left, looseness=0.25] (47.center) to (48.center);
		\draw [bend left=90, looseness=0.25] (48.center) to (45.center);
		\draw [bend left, looseness=0.25] (49.center) to (50.center);
		\draw [bend left=90, looseness=0.25] (50.center) to (51.center);
		\draw [bend left, looseness=0.25] (51.center) to (52.center);
		\draw [bend left=90, looseness=0.25] (52.center) to (49.center);
		\draw [bend left, looseness=0.25] (61.center) to (62.center);
		\draw [bend left=90, looseness=0.25] (62.center) to (63.center);
		\draw [bend left, looseness=0.25] (63.center) to (64.center);
		\draw [bend left=90, looseness=0.25] (64.center) to (61.center);
		\draw [bend left, looseness=0.25] (65.center) to (66.center);
		\draw [bend left=90, looseness=0.25] (66.center) to (67.center);
		\draw [bend left, looseness=0.25] (67.center) to (68.center);
		\draw [bend left=90, looseness=0.25] (68.center) to (65.center);
		\draw [bend left, looseness=0.25] (5.center) to (6.center);
		\draw [bend left=90, looseness=0.25] (6.center) to (7.center);
		\draw [bend left, looseness=0.25] (7.center) to (8.center);
		\draw [bend left=90, looseness=0.25] (8.center) to (5.center);
		\draw [bend left, looseness=0.25] (41.center) to (42.center);
		\draw [bend left=90, looseness=0.25] (42.center) to (43.center);
		\draw [bend left, looseness=0.25] (43.center) to (44.center);
		\draw [bend left=90, looseness=0.25] (44.center) to (41.center);
		\draw [bend left, looseness=0.25] (57.center) to (58.center);
		\draw [bend left=90, looseness=0.25] (58.center) to (59.center);
		\draw [bend left, looseness=0.25] (59.center) to (60.center);
		\draw [bend left=90, looseness=0.25] (60.center) to (57.center);
		\draw [bend left, looseness=0.25] (53.center) to (54.center);
		\draw [bend left=90, looseness=0.25] (54.center) to (55.center);
		\draw [bend left, looseness=0.25] (55.center) to (56.center);
		\draw [bend left=90, looseness=0.25] (56.center) to (53.center);
		% Lower bound of Theorem 1.2: boxes and arrow
		\draw [bend left, looseness=0.25] (85.center) to (86.center);
		\draw [bend left=90, looseness=0.25] (86.center) to (87.center);
		\draw [bend left, looseness=0.25] (87.center) to (88.center);
		\draw [bend left=90, looseness=0.25] (88.center) to (85.center);
		\draw [bend left, looseness=0.25] (89.center) to (90.center);
		\draw [bend left=90, looseness=0.25] (90.center) to (91.center);
		\draw [bend left, looseness=0.25] (91.center) to (92.center);
		\draw [bend left=90, looseness=0.25] (92.center) to (89.center);
		\draw [-stealth] (93.center) to (94.center);
		\draw [-stealth] (81.center) to (82.center);
		\draw [-stealth] (78.center) to (79.center);
		\draw [-stealth] (69.center) to (70.center);
		\draw [-stealth] (71.center) to (72.center);
		\draw [-stealth] (76.center) to (77.center);
		\draw (74.center) to (75.center) to (80.center) to (73.center);	\draw [dotted, black!45] (83.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}



\end{document}
